Dynamic structure factor and momentum distribution of a trapped Bose gas

The dynamic structure factor of a trapped Bose-Einstein condensed gas is investigated at zero temperature in the framework of Bogoliubov theory. Different values of momentum transfer are considered, ranging from the phonon to the single-particle regime. Various approximated schemes are discussed, including the local density approximation, where the system is locally described as a uniform gas, and the impulse approximation, where the response is fixed by the momentum distribution of the condensate. A comprehensive approach, based on the eikonal expansion, is presented. The predictions of theory are successfully compared with the results of recent two-photon Bragg scattering experiments, both at low and high momentum transfer. Relevant features of the dynamic structure factor are also discussed using the formalism of sum rules and the concept of scaling. Particular emphasis is given to the regime of high momentum transfer, where the dynamic structure factor is sensitive to the behaviour of the order parameter in momentum space, and some instructive examples showing the consequence of long-range coherence are presented.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1bis.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Dec  6 13:06:42 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 620 M
63 0 V
2887 0 R
-63 0 V
500 940 M
63 0 V
2887 0 R
-63 0 V
500 1260 M
63 0 V
2887 0 R
-63 0 V
500 1580 M
63 0 V
2887 0 R
-63 0 V
500 1900 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
869 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1606 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2344 300 M
0 63 V
0 1697 R
0 -63 V
2713 300 M
0 63 V
0 1697 R
0 -63 V
3081 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3450 1846 M
-163 -6 V
-180 -8 V
-149 -8 V
-126 -7 V
-108 -8 V
-95 -7 V
-84 -7 V
-74 -8 V
-67 -7 V
-60 -7 V
-55 -6 V
-51 -7 V
-46 -7 V
-43 -6 V
-40 -7 V
-37 -6 V
-34 -6 V
-33 -6 V
-30 -6 V
-29 -6 V
-27 -6 V
-25 -6 V
-24 -6 V
-24 -5 V
-21 -6 V
-21 -6 V
-20 -5 V
-19 -5 V
-18 -6 V
-18 -5 V
-17 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-14 -5 V
-13 -4 V
-13 -5 V
-13 -5 V
-12 -4 V
-11 -5 V
-12 -5 V
-10 -4 V
-11 -4 V
-10 -5 V
-10 -4 V
-10 -4 V
-9 -5 V
-10 -4 V
-8 -4 V
-9 -4 V
-9 -4 V
-8 -4 V
-8 -4 V
-8 -4 V
-7 -4 V
-8 -4 V
-7 -3 V
-7 -4 V
-7 -4 V
-7 -3 V
-7 -4 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-5 -4 V
-6 -3 V
-6 -3 V
-5 -4 V
-5 -3 V
-5 -3 V
-6 -4 V
-5 -3 V
-4 -3 V
-5 -3 V
-5 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-3 -3 V
-4 -3 V
-4 -2 V
-3 -3 V
-4 -3 V
-3 -2 V
-4 -3 V
-3 -3 V
-3 -2 V
-4 -3 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -3 V
-3 -2 V
-3 -2 V
-3 -3 V
-3 -2 V
-2 -3 V
-3 -2 V
-3 -2 V
-2 -2 V
-3 -3 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -3 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -3 V
-3 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -1 V
-2 -2 V
-1 -2 V
-2 -1 V
-2 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
869 1017 L
761 841 L
713 752 L
648 623 L
604 532 L
510 324 L
500 300 L
1.000 UL
LT1
3450 1900 M
-163 0 V
-180 0 V
-149 0 V
-126 0 V
-108 0 V
-95 0 V
-84 0 V
-74 0 V
-67 0 V
-60 0 V
-55 0 V
-51 0 V
-46 0 V
-43 0 V
-40 0 V
-37 0 V
-34 0 V
-33 0 V
-30 0 V
-29 0 V
-27 0 V
-25 0 V
-24 0 V
-24 0 V
-21 0 V
-21 0 V
-20 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-13 0 V
-12 0 V
-11 0 V
-12 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-8 0 V
-9 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-97 0 V
-108 0 V
-48 0 V
-65 0 V
-44 0 V
-94 0 V
-10 0 V
0.600 UP
1.000 UL
LT0
783 662 M
0 220 V
752 662 M
62 0 V
752 882 M
62 0 V
833 767 M
0 285 V
802 767 M
62 0 V
-62 285 R
62 0 V
990 962 M
0 404 V
959 962 M
62 0 V
-62 404 R
62 0 V
783 772 CircleF
833 910 CircleF
990 1164 CircleF
stroke
grestore
end
showpage
}}%
\put(1975,50){\makebox(0,0){$q\xi/\hslash$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S(q)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$4$}}%
%\put(3081,200){\makebox(0,0){$3.5$}}%
\put(2713,200){\makebox(0,0){$3$}}%
%\put(2344,200){\makebox(0,0){$2.5$}}%
\put(1975,200){\makebox(0,0){$2$}}%
%\put(1606,200){\makebox(0,0){$1.5$}}%
\put(1238,200){\makebox(0,0){$1$}}%
%\put(869,200){\makebox(0,0){$0.5$}}%
\put(500,200){\makebox(0,0){$0$}}%
\put(450,1900){\makebox(0,0)[r]{$1$}}%
\put(450,1580){\makebox(0,0)[r]{$0.8$}}%
\put(450,1260){\makebox(0,0)[r]{$0.6$}}%
\put(450,940){\makebox(0,0)[r]{$0.4$}}%
\put(450,620){\makebox(0,0)[r]{$0.2$}}%
\put(450,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig11.dat
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Dec  3 14:22:45 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
600 887 M
63 0 V
2787 0 R
-63 0 V
600 1473 M
63 0 V
2787 0 R
-63 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
600 300 M
0 63 V
0 1697 R
0 -63 V
1075 300 M
0 63 V
0 1697 R
0 -63 V
1550 300 M
0 63 V
0 1697 R
0 -63 V
2025 300 M
0 63 V
0 1697 R
0 -63 V
2500 300 M
0 63 V
0 1697 R
0 -63 V
2975 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UL
LT0
600 306 M
1 0 V
10 2 V
11 2 V
10 1 V
11 2 V
11 2 V
10 1 V
11 2 V
11 1 V
10 0 V
11 1 V
10 -1 V
11 0 V
11 -1 V
10 -2 V
11 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
11 -2 V
10 -1 V
11 -1 V
11 0 V
10 0 V
11 1 V
11 1 V
10 2 V
11 2 V
10 2 V
11 3 V
11 3 V
10 2 V
11 3 V
11 2 V
10 2 V
11 2 V
10 1 V
11 1 V
11 1 V
10 0 V
11 -1 V
11 0 V
10 -2 V
11 -1 V
11 -2 V
10 -3 V
11 -2 V
10 -3 V
11 -3 V
11 -3 V
10 -3 V
11 -2 V
11 -2 V
10 -1 V
11 0 V
10 2 V
11 3 V
11 5 V
10 7 V
11 9 V
11 12 V
10 15 V
11 16 V
10 19 V
11 20 V
11 21 V
10 22 V
11 21 V
11 19 V
10 18 V
11 14 V
11 10 V
10 5 V
11 -1 V
10 -6 V
11 -12 V
11 -18 V
10 -22 V
11 -27 V
11 -29 V
10 -30 V
11 -29 V
10 -26 V
11 -21 V
11 -13 V
10 -4 V
11 7 V
11 20 V
10 33 V
11 47 V
11 61 V
10 73 V
11 84 V
10 92 V
11 98 V
11 100 V
10 99 V
11 93 V
11 83 V
10 70 V
11 54 V
10 34 V
11 12 V
11 -10 V
10 -33 V
11 -56 V
11 -75 V
10 -92 V
11 -105 V
10 -113 V
11 -117 V
11 -114 V
10 -106 V
11 -92 V
11 -73 V
10 -50 V
11 -23 V
11 7 V
10 36 V
11 66 V
10 95 V
11 119 V
11 141 V
10 155 V
11 166 V
11 168 V
10 163 V
11 153 V
10 135 V
11 111 V
11 83 V
10 52 V
11 17 V
11 -17 V
10 -52 V
11 -83 V
11 -111 V
10 -135 V
11 -153 V
10 -163 V
11 -168 V
11 -166 V
10 -155 V
11 -141 V
11 -119 V
10 -95 V
11 -66 V
10 -36 V
11 -7 V
11 23 V
10 50 V
11 73 V
11 92 V
10 106 V
11 114 V
11 117 V
10 113 V
11 105 V
10 92 V
11 75 V
11 56 V
10 33 V
11 10 V
11 -12 V
10 -34 V
11 -54 V
10 -70 V
11 -83 V
11 -93 V
10 -99 V
11 -100 V
11 -98 V
10 -92 V
11 -84 V
10 -73 V
11 -61 V
11 -47 V
10 -33 V
11 -20 V
11 -7 V
10 4 V
11 13 V
11 21 V
10 26 V
11 29 V
10 30 V
11 29 V
11 27 V
10 22 V
11 18 V
11 12 V
10 6 V
11 1 V
10 -5 V
11 -10 V
11 -14 V
10 -18 V
11 -19 V
11 -21 V
10 -22 V
11 -21 V
11 -20 V
10 -19 V
11 -16 V
10 -15 V
11 -12 V
11 -9 V
10 -7 V
11 -5 V
11 -3 V
10 -2 V
11 0 V
10 1 V
11 2 V
11 2 V
10 3 V
11 3 V
11 3 V
10 3 V
11 2 V
10 3 V
11 2 V
11 1 V
10 2 V
11 0 V
11 1 V
10 0 V
11 -1 V
11 -1 V
10 -1 V
11 -2 V
10 -2 V
11 -2 V
11 -3 V
10 -2 V
11 -3 V
11 -3 V
10 -2 V
11 -2 V
10 -2 V
11 -1 V
11 -1 V
10 0 V
11 0 V
11 1 V
10 1 V
11 2 V
11 2 V
10 2 V
11 2 V
10 2 V
11 2 V
11 2 V
10 2 V
11 1 V
11 0 V
10 1 V
11 -1 V
10 0 V
11 -1 V
11 -2 V
10 -1 V
11 -2 V
11 -2 V
10 -1 V
11 -2 V
10 -2 V
1 0 V
1.000 UL
LT1
600 307 M
1 0 V
10 0 V
11 0 V
10 1 V
11 0 V
11 0 V
10 1 V
11 0 V
11 0 V
10 1 V
11 0 V
10 0 V
11 1 V
11 0 V
10 0 V
11 1 V
11 0 V
10 0 V
11 0 V
10 0 V
11 1 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 1 V
11 0 V
11 0 V
10 0 V
11 0 V
11 1 V
10 0 V
11 1 V
11 0 V
10 1 V
11 1 V
10 1 V
11 1 V
11 2 V
10 1 V
11 2 V
11 2 V
10 2 V
11 3 V
10 2 V
11 3 V
11 4 V
10 3 V
11 4 V
11 4 V
10 4 V
11 5 V
10 5 V
11 6 V
11 5 V
10 6 V
11 7 V
11 7 V
10 7 V
11 8 V
11 8 V
10 9 V
11 9 V
10 9 V
11 10 V
11 10 V
10 11 V
11 11 V
11 11 V
10 12 V
11 12 V
10 13 V
11 13 V
11 13 V
10 14 V
11 14 V
11 14 V
10 15 V
11 14 V
11 15 V
10 16 V
11 15 V
10 16 V
11 16 V
11 16 V
10 16 V
11 16 V
11 16 V
10 16 V
11 17 V
10 16 V
11 16 V
11 16 V
10 16 V
11 15 V
11 16 V
10 15 V
11 15 V
10 14 V
11 14 V
11 14 V
10 14 V
11 13 V
11 12 V
10 12 V
11 12 V
11 11 V
10 10 V
11 10 V
10 9 V
11 9 V
11 8 V
10 7 V
11 6 V
11 6 V
10 5 V
11 4 V
10 4 V
11 3 V
11 2 V
10 1 V
11 0 V
11 0 V
10 -1 V
11 -2 V
11 -3 V
10 -4 V
11 -4 V
10 -5 V
11 -6 V
11 -6 V
10 -7 V
11 -8 V
11 -9 V
10 -9 V
11 -10 V
10 -10 V
11 -11 V
11 -12 V
10 -12 V
11 -12 V
11 -13 V
10 -14 V
11 -14 V
11 -14 V
10 -14 V
11 -15 V
10 -15 V
11 -16 V
11 -15 V
10 -16 V
11 -16 V
11 -16 V
10 -16 V
11 -17 V
10 -16 V
11 -16 V
11 -16 V
10 -16 V
11 -16 V
11 -16 V
10 -16 V
11 -15 V
10 -16 V
11 -15 V
11 -14 V
10 -15 V
11 -14 V
11 -14 V
10 -14 V
11 -13 V
11 -13 V
10 -13 V
11 -12 V
10 -12 V
11 -11 V
11 -11 V
10 -11 V
11 -10 V
11 -10 V
10 -9 V
11 -9 V
10 -9 V
11 -8 V
11 -8 V
10 -7 V
11 -7 V
11 -7 V
10 -6 V
11 -5 V
11 -6 V
10 -5 V
11 -5 V
10 -4 V
11 -4 V
11 -4 V
10 -3 V
11 -4 V
11 -3 V
10 -2 V
11 -3 V
10 -2 V
11 -2 V
11 -2 V
10 -1 V
11 -2 V
11 -1 V
10 -1 V
11 -1 V
10 -1 V
11 0 V
11 -1 V
10 0 V
11 -1 V
11 0 V
10 0 V
11 0 V
11 0 V
10 -1 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
10 -1 V
11 0 V
11 0 V
10 -1 V
11 0 V
11 0 V
10 -1 V
11 0 V
10 0 V
1 0 V
stroke
grestore
end
showpage
}}%
\put(800,1800){\makebox(0,0)[l]{$q=21$ $\hslash\mu$m$^{-1}$}}%
\put(2750,1800){\makebox(0,0)[l]{$^{23}$Na}}%
\put(2025,50){\makebox(0,0){$(E-E_{\rm r})/h$ [kHz]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S(q,E)\times\hslash\omega_{\perp}/N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$15$}}%
\put(2975,200){\makebox(0,0){$10$}}%
\put(2500,200){\makebox(0,0){$5$}}%
\put(2025,200){\makebox(0,0){$0$}}%
\put(1550,200){\makebox(0,0){$-5$}}%
\put(1075,200){\makebox(0,0){$-10$}}%
\put(600,200){\makebox(0,0){$-15$}}%
\put(550,2060){\makebox(0,0)[r]{$0.045$}}%
\put(550,1473){\makebox(0,0)[r]{$0.03$}}%
\put(550,887){\makebox(0,0)[r]{$0.015$}}%
\put(550,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2bis.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Dec  3 11:03:14 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 887 M
63 0 V
2837 0 R
-63 0 V
550 1473 M
63 0 V
2837 0 R
-63 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
1033 300 M
0 63 V
0 1697 R
0 -63 V
1517 300 M
0 63 V
0 1697 R
0 -63 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
2483 300 M
0 63 V
0 1697 R
0 -63 V
2967 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
1217 300 M
13 10 V
12 9 V
12 10 V
12 10 V
11 9 V
12 10 V
11 9 V
11 10 V
11 9 V
11 10 V
11 9 V
11 10 V
10 9 V
10 10 V
10 9 V
10 9 V
10 9 V
10 10 V
10 9 V
9 9 V
10 9 V
9 9 V
10 10 V
9 9 V
9 9 V
9 9 V
9 9 V
9 9 V
8 9 V
9 9 V
9 8 V
8 9 V
9 9 V
8 9 V
9 9 V
8 8 V
8 9 V
8 9 V
8 8 V
8 9 V
8 9 V
8 8 V
8 9 V
8 8 V
7 9 V
8 8 V
8 9 V
7 8 V
8 8 V
7 9 V
7 8 V
8 8 V
7 8 V
7 9 V
8 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
6 7 V
7 8 V
7 8 V
6 8 V
7 7 V
7 8 V
6 8 V
7 7 V
6 8 V
7 7 V
6 8 V
7 7 V
6 8 V
6 7 V
7 8 V
6 7 V
6 7 V
6 8 V
7 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
6 7 V
6 6 V
6 7 V
6 7 V
6 7 V
6 7 V
5 7 V
6 6 V
6 7 V
6 7 V
6 6 V
5 7 V
6 7 V
6 6 V
5 7 V
6 6 V
6 6 V
5 7 V
6 6 V
5 6 V
6 7 V
5 6 V
6 6 V
5 6 V
6 6 V
5 7 V
6 6 V
5 6 V
5 6 V
6 5 V
5 6 V
5 6 V
6 6 V
5 6 V
5 6 V
6 5 V
5 6 V
5 6 V
5 5 V
5 6 V
6 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
4 5 V
5 4 V
5 5 V
5 4 V
5 5 V
4 4 V
5 5 V
5 4 V
5 4 V
4 4 V
5 5 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 3 V
5 4 V
4 4 V
5 4 V
4 3 V
5 4 V
4 3 V
5 4 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 3 V
4 3 V
4 2 V
5 3 V
4 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
4 3 V
4 2 V
5 2 V
4 3 V
4 2 V
5 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 1 V
5 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -8 V
4 -8 V
3 -9 V
4 -8 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -12 V
3 -12 V
4 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -14 V
3 -15 V
3 -15 V
4 -15 V
3 -16 V
4 -16 V
3 -17 V
3 -18 V
4 -18 V
3 -19 V
4 -19 V
3 -21 V
3 -21 V
4 -22 V
3 -24 V
3 -24 V
4 -26 V
3 -28 V
3 -29 V
4 -32 V
3 -34 V
3 -38 V
4 -42 V
3 -48 V
3 -57 V
4 -76 V
3 -184 V
0.600 UP
1.000 UL
LT6
550 316 CircleF
792 351 CircleF
1033 361 CircleF
1275 415 CircleF
1517 1153 CircleF
1758 848 CircleF
2000 1775 CircleF
2242 1323 CircleF
2483 1214 CircleF
2725 925 CircleF
2967 720 CircleF
stroke
grestore
end
showpage
}}%
\put(937,1767){\makebox(0,0)[l]{$\mu /h=9.29$ kHz}}%
\put(937,1473){\makebox(0,0)[l]{$E_{\rm r} /h=1.38$ kHz}}%
\put(2900,1767){\makebox(0,0)[l]{$^{23}$Na}}%
\put(2000,50){\makebox(0,0){$E/h$ [kHz]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S(q,E)\times\hslash\omega_{\perp}/N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$6$}}%
\put(2967,200){\makebox(0,0){$5$}}%
\put(2483,200){\makebox(0,0){$4$}}%
\put(2000,200){\makebox(0,0){$3$}}%
\put(1517,200){\makebox(0,0){$2$}}%
\put(1033,200){\makebox(0,0){$1$}}%
\put(550,200){\makebox(0,0){$0$}}%
\put(500,2060){\makebox(0,0)[r]{$0.03$}}%
\put(500,1473){\makebox(0,0)[r]{$0.02$}}%
\put(500,887){\makebox(0,0)[r]{$0.01$}}%
\put(500,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput



==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3bis.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Dec  3 12:29:36 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 300 M
667 334 V
214 107 V
155 77 V
126 64 V
108 54 V
97 48 V
86 44 V
80 40 V
74 37 V
69 34 V
66 33 V
61 31 V
59 29 V
56 28 V
54 27 V
51 26 V
50 25 V
48 24 V
46 23 V
45 22 V
44 22 V
42 21 V
41 21 V
40 20 V
39 20 V
39 19 V
37 19 V
37 18 V
35 18 V
35 17 V
35 18 V
33 16 V
34 17 V
32 16 V
32 16 V
31 16 V
31 15 V
30 16 V
30 14 V
30 15 V
29 15 V
28 14 V
28 14 V
28 14 V
18 9 V
0.600 UP
1.000 UL
LT6
1699 793 CircleF
2120 1004 CircleF
3206 1574 CircleF
3084 1384 CircleF
2108 1162 CircleF
1797 856 CircleF
1803 948 CircleF
2108 1029 CircleF
2437 1212 CircleF
2492 1391 CircleF
2718 1448 CircleF
2248 1250 CircleF
1480 909 CircleF
1559 891 CircleF
1657 969 CircleF
1773 1057 CircleF
1346 719 CircleF
1797 881 CircleF
1596 898 CircleF
stroke
grestore
end
showpage
}}%
\put(600,1750){\makebox(0,0)[l]{$^{23}$Na}}%
\put(1925,50){\makebox(0,0){peak density [$10^{14}$ cm$^{-3}$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{line shift [kHz]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$5$}}%
\put(2840,200){\makebox(0,0){$4$}}%
\put(2230,200){\makebox(0,0){$3$}}%
\put(1620,200){\makebox(0,0){$2$}}%
\put(1010,200){\makebox(0,0){$1$}}%
\put(400,200){\makebox(0,0){$0$}}%
\put(350,2060){\makebox(0,0)[r]{$5$}}%
\put(350,1708){\makebox(0,0)[r]{$4$}}%
\put(350,1356){\makebox(0,0)[r]{$3$}}%
\put(350,1004){\makebox(0,0)[r]{$2$}}%
\put(350,652){\makebox(0,0)[r]{$1$}}%
\put(350,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4bis.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Dec  3 17:52:09 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1078 300 M
0 63 V
0 1697 R
0 -63 V
1756 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
3111 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
1078 677 M
1281 551 L
-69 20 R
69 -20 V
-50 52 V
1.000 UL
LT0
3111 677 M
0 201 V
15 -59 R
-15 59 V
-16 -59 V
0.600 UP
1.000 UL
LT6
1844 1011 CircleF
2311 1163 CircleF
2298 1174 CircleF
1952 1156 CircleF
1959 1145 CircleF
2298 1334 CircleF
2664 1192 CircleF
2976 1279 CircleF
1600 1428 CircleF
1688 1214 CircleF
1796 1214 CircleF
1925 1054 CircleF
1451 1334 CircleF
1728 1410 CircleF
1.000 UL
LT1
773 2060 M
73 -160 V
78 -125 V
64 -82 V
55 -61 V
49 -48 V
44 -39 V
40 -33 V
37 -28 V
35 -24 V
33 -22 V
32 -20 V
29 -18 V
29 -16 V
27 -15 V
26 -13 V
25 -13 V
24 -12 V
24 -11 V
22 -11 V
22 -9 V
22 -10 V
21 -8 V
20 -9 V
20 -8 V
19 -7 V
19 -7 V
19 -7 V
18 -7 V
18 -6 V
17 -6 V
17 -6 V
17 -6 V
16 -5 V
16 -5 V
16 -6 V
16 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -3 V
13 -4 V
14 -4 V
13 -3 V
13 -4 V
13 -3 V
13 -3 V
12 -3 V
12 -3 V
13 -3 V
12 -3 V
12 -3 V
12 -3 V
12 -3 V
11 -3 V
12 -2 V
11 -3 V
11 -3 V
12 -2 V
11 -3 V
11 -2 V
11 -2 V
10 -3 V
11 -2 V
11 -2 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
9 -2 V
10 -2 V
9 -1 V
10 -2 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
9 -2 V
8 -1 V
9 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -2 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
6 0 V
7 -1 V
6 -1 V
7 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 -1 V
6 -1 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
6 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
1.000 UL
LT3
400 300 M
338 89 V
108 28 V
78 21 V
64 17 V
55 14 V
49 13 V
44 11 V
40 11 V
37 10 V
35 9 V
33 9 V
32 8 V
29 8 V
29 7 V
27 7 V
26 7 V
25 7 V
24 6 V
24 6 V
22 6 V
22 6 V
22 6 V
21 5 V
20 5 V
20 6 V
19 5 V
19 5 V
19 5 V
18 4 V
18 5 V
17 5 V
17 4 V
17 4 V
16 5 V
16 4 V
16 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
14 4 V
14 4 V
14 3 V
14 4 V
14 3 V
13 4 V
14 3 V
13 4 V
13 3 V
13 4 V
13 3 V
12 3 V
12 4 V
13 3 V
12 3 V
12 3 V
12 3 V
12 3 V
11 3 V
12 4 V
11 3 V
11 2 V
12 3 V
11 3 V
11 3 V
11 3 V
10 3 V
11 3 V
11 3 V
10 2 V
11 3 V
10 3 V
10 2 V
10 3 V
10 3 V
10 2 V
10 3 V
10 3 V
10 2 V
10 3 V
9 2 V
10 3 V
9 2 V
10 3 V
9 2 V
10 3 V
9 2 V
9 2 V
9 3 V
9 2 V
9 3 V
9 2 V
9 2 V
9 3 V
8 2 V
9 2 V
9 2 V
8 3 V
9 2 V
8 2 V
9 2 V
8 3 V
9 2 V
8 2 V
8 2 V
8 2 V
9 2 V
8 3 V
8 2 V
8 2 V
8 2 V
8 2 V
8 2 V
7 2 V
8 2 V
8 2 V
8 2 V
8 2 V
7 2 V
8 2 V
7 2 V
8 2 V
7 2 V
8 2 V
7 2 V
8 2 V
7 2 V
7 2 V
8 2 V
7 2 V
7 2 V
7 2 V
8 2 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
6 2 V
6 1 V
7 2 V
6 2 V
6 1 V
6 2 V
7 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
7 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
5 1 V
6 2 V
6 1 V
5 2 V
6 1 V
5 2 V
6 1 V
5 2 V
6 1 V
5 1 V
6 2 V
5 1 V
6 2 V
5 1 V
5 2 V
6 1 V
5 1 V
5 2 V
6 1 V
5 2 V
5 1 V
6 1 V
5 2 V
5 1 V
5 2 V
6 1 V
5 1 V
5 2 V
5 1 V
5 1 V
6 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
6 2 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
1.000 UL
LT0
774 2060 M
72 -156 V
78 -122 V
64 -81 V
55 -58 V
49 -46 V
44 -37 V
40 -31 V
37 -26 V
35 -22 V
33 -20 V
32 -18 V
29 -15 V
29 -14 V
27 -13 V
26 -12 V
25 -10 V
24 -10 V
24 -9 V
22 -9 V
22 -7 V
22 -8 V
21 -6 V
20 -7 V
20 -5 V
19 -6 V
19 -5 V
19 -5 V
18 -5 V
18 -4 V
17 -4 V
17 -4 V
17 -4 V
16 -3 V
16 -3 V
16 -3 V
16 -3 V
15 -3 V
15 -3 V
15 -2 V
15 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
13 -2 V
14 -1 V
13 -2 V
13 -2 V
13 -1 V
13 -1 V
12 -2 V
12 -1 V
13 -1 V
12 -1 V
12 -1 V
12 -1 V
12 -1 V
11 -1 V
12 -1 V
11 -1 V
11 0 V
12 -1 V
11 -1 V
11 0 V
11 -1 V
10 0 V
11 -1 V
11 0 V
10 -1 V
11 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 1 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
8 0 V
9 0 V
8 0 V
8 1 V
8 0 V
9 0 V
8 1 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 1 V
8 0 V
7 1 V
8 0 V
7 0 V
8 1 V
7 0 V
8 1 V
7 0 V
8 1 V
7 0 V
7 1 V
8 0 V
7 1 V
7 0 V
7 1 V
8 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
6 1 V
6 0 V
7 1 V
6 1 V
6 0 V
6 1 V
7 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
7 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
5 0 V
6 1 V
6 1 V
5 0 V
6 1 V
5 1 V
6 0 V
5 1 V
6 1 V
5 1 V
6 0 V
5 1 V
6 1 V
5 0 V
5 1 V
6 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 1 V
6 0 V
5 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 1 V
5 0 V
5 1 V
6 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
6 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
stroke
grestore
end
showpage
}}%
%\put(2550,1809){\makebox(0,0)[l]{$^{23}$Na}}%
%\put(2350,1550){\makebox(0,0)[l]{$E_{\rm r}/h=99.65$ kHz}}%
\put(600,1700){\makebox(0,0)[l]{$^{23}$Na}}%
\put(2300,1700){\makebox(0,0)[l]{$E_{\rm r}/h=99.65$ kHz}}%
\put(3077,602){\makebox(0,0)[l]{IA}}%
\put(920,803){\makebox(0,0)[l]{LDA}}%
\put(1925,50){\makebox(0,0){peak density [$10^{14}$ cm$^{-3}$]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta$ [kHz]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3111,200){\makebox(0,0){$4$}}%
\put(2433,200){\makebox(0,0){$3$}}%
\put(1756,200){\makebox(0,0){$2$}}%
\put(1078,200){\makebox(0,0){$1$}}%
\put(400,200){\makebox(0,0){$0$}}%
\put(350,1809){\makebox(0,0)[r]{$3$}}%
\put(350,1306){\makebox(0,0)[r]{$2$}}%
\put(350,803){\makebox(0,0)[r]{$1$}}%
\put(350,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5tris.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Dec  3 15:04:13 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 887 M
63 0 V
2837 0 R
-63 0 V
550 1473 M
63 0 V
2837 0 R
-63 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
1033 300 M
0 63 V
0 1697 R
0 -63 V
1517 300 M
0 63 V
0 1697 R
0 -63 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
2483 300 M
0 63 V
0 1697 R
0 -63 V
2967 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
1275 691 M
242 0 V
-71 -19 R
71 19 V
-71 18 V
1.000 UL
LT0
1758 1473 M
242 0 V
-71 -19 R
71 19 V
-71 18 V
1.000 UL
LT0
2906 691 M
-241 0 V
69 18 R
-69 -18 V
69 -19 V
1.000 UL
LT0
1117 303 M
20 1 V
20 0 V
21 0 V
20 0 V
20 1 V
20 0 V
20 0 V
20 0 V
21 1 V
20 0 V
20 0 V
20 1 V
20 1 V
21 1 V
20 1 V
20 2 V
20 1 V
20 2 V
20 3 V
21 2 V
20 2 V
20 3 V
20 3 V
20 2 V
21 3 V
20 3 V
20 3 V
20 4 V
20 3 V
20 5 V
21 6 V
20 7 V
20 8 V
20 11 V
20 13 V
21 17 V
20 19 V
20 21 V
20 25 V
20 30 V
20 34 V
21 35 V
20 42 V
20 43 V
20 46 V
20 48 V
21 46 V
20 51 V
20 48 V
20 47 V
20 44 V
21 40 V
20 32 V
20 33 V
20 19 V
20 16 V
20 15 V
21 2 V
20 -7 V
20 -14 V
20 -22 V
20 -30 V
21 -34 V
20 -39 V
20 -43 V
20 -48 V
20 -51 V
20 -48 V
21 -54 V
20 -57 V
20 -51 V
20 -49 V
20 -46 V
21 -42 V
20 -38 V
20 -35 V
20 -30 V
20 -24 V
20 -22 V
21 -18 V
20 -15 V
20 -10 V
20 -8 V
20 -6 V
21 -4 V
20 -2 V
20 -1 V
20 0 V
20 0 V
20 1 V
21 1 V
20 0 V
20 1 V
20 0 V
20 0 V
21 0 V
20 0 V
20 -1 V
20 0 V
20 0 V
1.000 UL
LT1
550 301 M
14 0 V
16 0 V
17 0 V
16 0 V
17 1 V
16 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 1 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 1 V
17 0 V
16 0 V
17 0 V
16 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 1 V
17 0 V
16 1 V
17 0 V
16 1 V
16 1 V
17 1 V
16 1 V
17 0 V
16 1 V
16 1 V
17 1 V
16 1 V
17 1 V
16 0 V
17 0 V
16 1 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 1 V
17 1 V
16 2 V
17 3 V
16 4 V
16 5 V
17 7 V
16 9 V
17 11 V
16 14 V
17 16 V
16 19 V
16 21 V
17 25 V
16 28 V
17 30 V
16 34 V
16 36 V
17 39 V
16 41 V
17 42 V
16 44 V
16 45 V
17 45 V
16 45 V
17 45 V
16 42 V
17 41 V
16 38 V
16 34 V
17 31 V
16 27 V
17 21 V
16 17 V
16 11 V
17 6 V
16 0 V
17 -6 V
16 -11 V
16 -17 V
17 -21 V
16 -27 V
17 -31 V
16 -34 V
16 -38 V
17 -41 V
16 -42 V
17 -45 V
16 -45 V
17 -45 V
16 -45 V
16 -44 V
17 -42 V
16 -41 V
17 -39 V
16 -36 V
16 -34 V
17 -30 V
16 -28 V
17 -25 V
16 -21 V
16 -19 V
17 -16 V
16 -14 V
17 -11 V
16 -9 V
17 -7 V
16 -5 V
16 -4 V
17 -3 V
16 -2 V
17 -1 V
16 -1 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 -1 V
17 0 V
16 0 V
17 -1 V
16 -1 V
17 -1 V
16 -1 V
16 -1 V
17 0 V
16 -1 V
17 -1 V
16 -1 V
16 -1 V
17 0 V
16 -1 V
17 0 V
16 -1 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 -1 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 -1 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
16 0 V
17 -1 V
16 0 V
17 0 V
16 0 V
14 0 V
1.000 UL
LT3
2000 300 M
2 21 V
2 20 V
2 21 V
2 20 V
3 20 V
2 20 V
2 20 V
2 20 V
2 20 V
2 19 V
2 20 V
2 19 V
2 20 V
3 19 V
2 19 V
2 19 V
2 19 V
2 19 V
2 18 V
2 19 V
2 18 V
2 19 V
2 18 V
3 18 V
2 18 V
2 18 V
2 18 V
2 17 V
2 18 V
2 17 V
2 18 V
2 17 V
2 17 V
3 17 V
2 17 V
2 16 V
2 17 V
2 16 V
2 17 V
2 16 V
2 16 V
2 16 V
2 16 V
3 16 V
2 15 V
2 16 V
2 15 V
2 15 V
2 15 V
2 15 V
2 15 V
2 15 V
2 14 V
2 15 V
3 14 V
2 14 V
2 14 V
2 14 V
2 14 V
2 13 V
2 14 V
2 13 V
2 13 V
2 14 V
2 12 V
3 13 V
2 13 V
2 12 V
2 13 V
2 12 V
2 12 V
2 12 V
2 12 V
2 11 V
2 12 V
2 11 V
2 11 V
3 11 V
2 11 V
2 11 V
2 10 V
2 11 V
2 10 V
2 10 V
2 10 V
2 9 V
2 10 V
2 9 V
2 10 V
3 9 V
2 9 V
2 8 V
2 9 V
2 8 V
2 8 V
2 8 V
2 8 V
2 8 V
2 7 V
2 8 V
2 7 V
2 7 V
3 7 V
2 6 V
2 7 V
2 6 V
2 6 V
2 5 V
2 6 V
2 5 V
2 6 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
3 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
3 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -7 V
2 -6 V
2 -8 V
2 -7 V
2 -8 V
2 -9 V
2 -9 V
2 -9 V
2 -10 V
2 -10 V
2 -11 V
2 -11 V
2 -12 V
2 -13 V
3 -13 V
2 -14 V
2 -14 V
2 -15 V
2 -15 V
2 -17 V
2 -17 V
2 -17 V
2 -19 V
2 -19 V
2 -21 V
2 -21 V
2 -22 V
2 -23 V
2 -25 V
2 -26 V
2 -27 V
2 -28 V
2 -30 V
2 -31 V
3 -34 V
2 -35 V
2 -38 V
2 -41 V
2 -43 V
2 -48 V
2 -51 V
2 -57 V
2 -65 V
2 -74 V
2 -89 V
2 -118 V
2 -290 V
0.600 UP
1.000 UL
LT6
1559 346 CircleF
1801 411 CircleF
1921 586 CircleF
1982 727 CircleF
2042 919 CircleF
2163 1055 CircleF
2284 1014 CircleF
2344 914 CircleF
2405 898 CircleF
2465 868 CircleF
2526 584 CircleF
2646 503 CircleF
2767 420 CircleF
3009 351 CircleF
3251 328 CircleF
stroke
grestore
end
showpage
}}%
\put(750,1850){\makebox(0,0)[l]{$\mu/h=3.48$ kHz}}%
\put(750,1650){\makebox(0,0)[l]{$E_{\rm r}/h=99.65$ kHz}}%
\put(750,1450){\makebox(0,0)[l]{$b=6.7$}}%
\put(2900,1750){\makebox(0,0)[l]{$^{23}$Na}}%
\put(2967,691){\makebox(0,0)[l]{eikonal}}%
\put(1460,1473){\makebox(0,0)[l]{LDA}}%
\put(1060,691){\makebox(0,0)[l]{IA}}%
\put(2000,50){\makebox(0,0){$(E-E_{\rm r})/h$ [kHz]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S(q,E)\times\hslash\omega_{\perp}/N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$12$}}%
\put(2967,200){\makebox(0,0){$8$}}%
\put(2483,200){\makebox(0,0){$4$}}%
\put(2000,200){\makebox(0,0){$0$}}%
\put(1517,200){\makebox(0,0){$-4$}}%
\put(1033,200){\makebox(0,0){$-8$}}%
\put(550,200){\makebox(0,0){$-12$}}%
\put(500,2060){\makebox(0,0)[r]{$0.09$}}%
\put(500,1473){\makebox(0,0)[r]{$0.06$}}%
\put(500,887){\makebox(0,0)[r]{$0.03$}}%
\put(500,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6bis.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Mon Dec  6 12:26:01 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2713 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
1090 887 M
1385 769 L
-95 11 R
95 -11 V
-77 57 V
1.000 UL
LT0
500 596 M
19 0 V
22 1 V
22 0 V
22 0 V
22 0 V
23 1 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 -1 V
22 0 V
23 1 V
22 0 V
22 0 V
22 1 V
23 0 V
22 1 V
22 2 V
22 1 V
22 2 V
23 1 V
22 2 V
22 2 V
22 2 V
23 1 V
22 1 V
22 1 V
22 1 V
23 0 V
22 0 V
22 0 V
22 0 V
23 1 V
22 1 V
22 3 V
22 4 V
23 6 V
22 9 V
22 13 V
22 17 V
22 21 V
23 27 V
22 32 V
22 39 V
22 45 V
23 51 V
22 58 V
22 64 V
22 69 V
23 74 V
22 79 V
22 82 V
22 83 V
23 84 V
22 83 V
22 81 V
22 77 V
22 71 V
23 64 V
22 56 V
22 46 V
22 35 V
23 24 V
22 13 V
22 0 V
22 -13 V
23 -24 V
22 -35 V
22 -46 V
22 -56 V
23 -64 V
22 -71 V
22 -77 V
22 -81 V
22 -83 V
23 -84 V
22 -83 V
22 -82 V
22 -79 V
23 -74 V
22 -69 V
22 -64 V
22 -58 V
23 -51 V
22 -45 V
22 -39 V
22 -32 V
23 -27 V
22 -21 V
22 -17 V
22 -13 V
22 -9 V
23 -6 V
22 -4 V
22 -3 V
22 -1 V
23 -1 V
22 0 V
22 0 V
22 0 V
23 0 V
22 -1 V
22 -1 V
22 -1 V
23 -1 V
22 -2 V
22 -2 V
22 -2 V
23 -1 V
22 -2 V
22 -1 V
22 -2 V
22 -1 V
23 0 V
22 -1 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 1 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 0 V
22 0 V
22 -1 V
19 0 V
1.000 UL
LT1
500 593 M
15 0 V
44 0 V
44 0 V
45 1 V
44 0 V
44 0 V
44 0 V
45 0 V
44 -1 V
44 -1 V
44 -1 V
45 0 V
44 1 V
44 1 V
44 2 V
45 2 V
44 1 V
44 0 V
44 -4 V
45 -9 V
44 -13 V
44 -20 V
44 -25 V
45 -28 V
44 -29 V
44 -27 V
44 -21 V
45 -11 V
44 0 V
44 14 V
44 27 V
45 40 V
44 48 V
44 53 V
44 54 V
45 48 V
44 39 V
44 28 V
44 14 V
45 0 V
44 -12 V
44 -21 V
44 -26 V
45 -30 V
44 -28 V
44 -24 V
44 -20 V
45 -14 V
44 -8 V
44 -4 V
44 -1 V
45 2 V
44 2 V
44 2 V
44 1 V
45 1 V
44 -1 V
44 0 V
44 -1 V
45 -1 V
44 0 V
44 0 V
44 0 V
45 0 V
44 0 V
44 1 V
44 0 V
15 0 V
1.000 UL
LT3
500 593 M
19 0 V
22 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 1 V
22 0 V
23 0 V
22 0 V
22 0 V
22 1 V
23 0 V
22 1 V
22 1 V
22 1 V
23 2 V
22 2 V
22 3 V
22 4 V
23 5 V
22 7 V
22 8 V
22 10 V
23 12 V
22 15 V
22 17 V
22 22 V
22 25 V
23 30 V
22 34 V
22 40 V
22 44 V
23 50 V
22 56 V
22 61 V
22 66 V
23 70 V
22 75 V
22 77 V
22 80 V
23 80 V
22 81 V
22 78 V
22 74 V
22 70 V
23 63 V
22 55 V
22 46 V
22 35 V
23 24 V
22 13 V
22 0 V
22 -13 V
23 -24 V
22 -35 V
22 -46 V
22 -55 V
23 -63 V
22 -70 V
22 -74 V
22 -78 V
22 -81 V
23 -80 V
22 -80 V
22 -77 V
22 -75 V
23 -70 V
22 -66 V
22 -61 V
22 -56 V
23 -50 V
22 -44 V
22 -40 V
22 -34 V
23 -30 V
22 -25 V
22 -22 V
22 -17 V
22 -15 V
23 -12 V
22 -10 V
22 -8 V
22 -7 V
23 -5 V
22 -4 V
22 -3 V
22 -2 V
23 -2 V
22 -1 V
22 -1 V
22 -1 V
23 0 V
22 -1 V
22 0 V
22 0 V
23 0 V
22 0 V
22 -1 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
22 0 V
22 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(800,1000){\makebox(0,0)[l]{expansion}}%
\put(800,1150){\makebox(0,0)[l]{Gaussian}}%
\put(1238,447){\makebox(0,0)[l]{$f_1(y)$}}%
\put(1385,1649){\makebox(0,0)[l]{$f_0(y)$}}%
\put(1975,50){\makebox(0,0){$y$}}%
\put(3450,200){\makebox(0,0){$10$}}%
\put(2713,200){\makebox(0,0){$5$}}%
\put(1975,200){\makebox(0,0){$0$}}%
\put(1238,200){\makebox(0,0){$-5$}}%
\put(500,200){\makebox(0,0){$-10$}}%
\put(450,1767){\makebox(0,0)[r]{$0.2$}}%
\put(450,1180){\makebox(0,0)[r]{$0.1$}}%
\put(450,593){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig7down.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig8.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
563 300 M
63 0 V
2811 0 R
-63 0 V
563 887 M
63 0 V
2811 0 R
-63 0 V
563 1473 M
63 0 V
2811 0 R
-63 0 V
563 2060 M
63 0 V
2811 0 R
-63 0 V
563 300 M
0 63 V
0 1697 R
0 -63 V
1521 300 M
0 63 V
0 1697 R
0 -63 V
2479 300 M
0 63 V
0 1697 R
0 -63 V
3437 300 M
0 63 V
0 1697 R
0 -63 V
LTb
563 300 M
2874 0 V
0 1760 V
-2874 0 V
563 300 L
1.000 UL
LT0
563 300 M
47 3 V
47 8 V
47 13 V
47 17 V
47 22 V
47 25 V
47 29 V
47 30 V
47 31 V
47 31 V
47 32 V
47 29 V
47 28 V
48 25 V
47 21 V
47 18 V
47 14 V
47 9 V
47 5 V
47 0 V
47 -3 V
47 -8 V
47 -11 V
47 -14 V
47 -17 V
47 -20 V
47 -21 V
47 -22 V
47 -23 V
47 -23 V
47 -23 V
47 -22 V
47 -22 V
47 -20 V
47 -19 V
47 -17 V
47 -16 V
47 -14 V
47 -13 V
48 -11 V
47 -9 V
47 -8 V
47 -7 V
47 -5 V
47 -5 V
47 -3 V
47 -3 V
47 -3 V
47 -2 V
47 -1 V
47 -1 V
47 -1 V
47 -1 V
47 0 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
5 0 V
1.000 UL
LT1
563 1885 M
47 -6 V
47 -17 V
47 -29 V
47 -39 V
47 -49 V
47 -59 V
47 -66 V
47 -72 V
47 -78 V
47 -83 V
47 -85 V
47 -86 V
47 -86 V
48 -85 V
47 -83 V
47 -79 V
47 -76 V
47 -70 V
47 -65 V
47 -60 V
47 -53 V
47 -48 V
47 -42 V
47 -35 V
47 -31 V
47 -25 V
47 -20 V
47 -17 V
47 -13 V
47 -9 V
47 -7 V
47 -5 V
47 -2 V
47 -2 V
47 -1 V
47 0 V
47 1 V
47 1 V
47 0 V
48 1 V
47 0 V
47 1 V
47 0 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 -1 V
47 -1 V
47 0 V
47 -1 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 -1 V
47 0 V
47 0 V
47 0 V
47 0 V
47 0 V
5 0 V
stroke
grestore
end
showpage
}
\put(2830,1850){\makebox(0,0)[l]{$^{87}$Rb}}
\put(2000,100){\makebox(0,0){$p_{\perp}$ [$\hslash\mu$m$^{-1}$]}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{momentum distribution}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3437,200){\makebox(0,0){$1.5$}}
\put(2479,200){\makebox(0,0){$1$}}
\put(1521,200){\makebox(0,0){$0.5$}}
\put(563,200){\makebox(0,0){$0$}}
\put(513,2060){\makebox(0,0)[r]{$0.6$}}
\put(513,1473){\makebox(0,0)[r]{$0.4$}}
\put(513,887){\makebox(0,0)[r]{$0.2$}}
\put(513,300){\makebox(0,0)[r]{$0$}}
\end{picture}


==> fig7up.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
613 300 M
63 0 V
2761 0 R
-63 0 V
613 740 M
63 0 V
2761 0 R
-63 0 V
613 1180 M
63 0 V
2761 0 R
-63 0 V
613 1620 M
63 0 V
2761 0 R
-63 0 V
613 2060 M
63 0 V
2761 0 R
-63 0 V
613 300 M
0 63 V
0 1697 R
0 -63 V
1016 300 M
0 63 V
0 1697 R
0 -63 V
1420 300 M
0 63 V
0 1697 R
0 -63 V
1823 300 M
0 63 V
0 1697 R
0 -63 V
2227 300 M
0 63 V
0 1697 R
0 -63 V
2630 300 M
0 63 V
0 1697 R
0 -63 V
3034 300 M
0 63 V
0 1697 R
0 -63 V
3437 300 M
0 63 V
0 1697 R
0 -63 V
LTb
613 300 M
2824 0 V
0 1760 V
-2824 0 V
613 300 L
1.000 UL
LT0
613 300 M
39 62 V
40 166 V
39 223 V
40 233 V
39 210 V
40 173 V
39 134 V
40 100 V
39 72 V
39 49 V
40 33 V
39 20 V
40 10 V
39 2 V
40 -5 V
39 -9 V
39 -13 V
40 -17 V
39 -20 V
40 -23 V
39 -25 V
40 -27 V
39 -29 V
40 -31 V
39 -33 V
39 -34 V
40 -35 V
39 -37 V
40 -38 V
39 -39 V
40 -40 V
39 -42 V
39 -42 V
40 -44 V
39 -44 V
40 -45 V
39 -45 V
40 -47 V
39 -46 V
40 -47 V
39 -48 V
39 -47 V
40 -47 V
39 -47 V
40 -46 V
39 -45 V
40 -44 V
39 -41 V
40 -40 V
39 -36 V
39 -33 V
40 -30 V
39 -26 V
40 -22 V
39 -19 V
40 -15 V
39 -12 V
39 -9 V
40 -7 V
39 -5 V
40 -4 V
39 -2 V
40 -2 V
39 -1 V
40 -1 V
39 0 V
39 -1 V
40 0 V
39 0 V
40 0 V
39 0 V
24 0 V
1.000 UL
LT1
613 2001 M
30 -1 V
29 -1 V
30 -3 V
29 -3 V
30 -4 V
29 -5 V
30 -5 V
30 -7 V
29 -7 V
30 -9 V
29 -9 V
30 -10 V
30 -11 V
29 -11 V
30 -13 V
29 -13 V
30 -15 V
29 -15 V
30 -16 V
30 -16 V
29 -18 V
30 -18 V
29 -19 V
30 -20 V
29 -20 V
30 -22 V
30 -22 V
29 -22 V
30 -24 V
29 -24 V
30 -25 V
30 -26 V
29 -26 V
30 -27 V
29 -27 V
30 -28 V
29 -29 V
30 -29 V
30 -30 V
29 -30 V
30 -31 V
29 -32 V
30 -31 V
29 -33 V
30 -33 V
30 -33 V
29 -33 V
30 -34 V
29 -35 V
30 -34 V
30 -35 V
29 -35 V
30 -35 V
29 -36 V
30 -35 V
29 -35 V
30 -35 V
30 -35 V
29 -34 V
30 -34 V
29 -32 V
30 -32 V
30 -31 V
29 -30 V
30 -28 V
29 -27 V
30 -24 V
29 -23 V
30 -21 V
30 -18 V
29 -17 V
30 -15 V
29 -12 V
30 -11 V
29 -9 V
30 -7 V
30 -6 V
29 -5 V
30 -4 V
29 -3 V
30 -2 V
30 -2 V
29 -1 V
30 -1 V
29 0 V
30 -1 V
29 0 V
30 0 V
30 -1 V
29 0 V
30 0 V
29 0 V
30 0 V
29 0 V
30 0 V
14 0 V
stroke
grestore
end
showpage
}
\put(2792,1840){\makebox(0,0)[l]{$^{87}$Rb}}
\put(2025,100){\makebox(0,0){$r_{\perp}$ [$\mu$m]}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3437,200){\makebox(0,0){$7$}}
\put(3034,200){\makebox(0,0){$6$}}
\put(2630,200){\makebox(0,0){$5$}}
\put(2227,200){\makebox(0,0){$4$}}
\put(1823,200){\makebox(0,0){$3$}}
\put(1420,200){\makebox(0,0){$2$}}
\put(1016,200){\makebox(0,0){$1$}}
\put(613,200){\makebox(0,0){$0$}}
\put(563,2060){\makebox(0,0)[r]{$0.04$}}
\put(563,1620){\makebox(0,0)[r]{$0.03$}}
\put(563,1180){\makebox(0,0)[r]{$0.02$}}
\put(563,740){\makebox(0,0)[r]{$0.01$}}
\put(563,300){\makebox(0,0)[r]{$0$}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig9.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Thu Dec  2 18:19:18 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 652 M
63 0 V
2837 0 R
-63 0 V
550 1004 M
63 0 V
2837 0 R
-63 0 V
550 1356 M
63 0 V
2837 0 R
-63 0 V
550 1708 M
63 0 V
2837 0 R
-63 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
913 300 M
0 63 V
0 1697 R
0 -63 V
1275 300 M
0 63 V
0 1697 R
0 -63 V
1638 300 M
0 63 V
0 1697 R
0 -63 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
2363 300 M
0 63 V
0 1697 R
0 -63 V
2725 300 M
0 63 V
0 1697 R
0 -63 V
3088 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
590 302 M
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
28 1 V
29 0 V
28 1 V
28 1 V
28 1 V
28 2 V
29 2 V
28 3 V
28 5 V
28 6 V
28 7 V
29 10 V
28 14 V
28 16 V
28 20 V
28 24 V
29 28 V
28 33 V
28 37 V
28 42 V
28 45 V
28 49 V
29 52 V
28 53 V
28 53 V
28 52 V
28 50 V
29 46 V
28 41 V
28 35 V
28 28 V
28 20 V
29 12 V
28 5 V
28 -2 V
28 -9 V
28 -14 V
29 -18 V
28 -20 V
28 -20 V
28 -20 V
28 -16 V
29 -14 V
28 -8 V
28 -3 V
28 3 V
28 8 V
29 14 V
28 16 V
28 20 V
28 20 V
28 20 V
29 18 V
28 14 V
28 9 V
28 2 V
28 -5 V
29 -12 V
28 -20 V
28 -28 V
28 -35 V
28 -41 V
29 -46 V
28 -50 V
28 -52 V
28 -53 V
28 -53 V
29 -52 V
28 -49 V
28 -45 V
28 -42 V
28 -37 V
28 -33 V
29 -28 V
28 -24 V
28 -20 V
28 -16 V
28 -14 V
29 -10 V
28 -7 V
28 -6 V
28 -5 V
28 -3 V
29 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
29 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
1.000 UL
LT1
550 301 M
13 0 V
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 1 V
17 0 V
16 0 V
17 1 V
16 0 V
17 1 V
16 0 V
17 1 V
16 1 V
17 1 V
16 1 V
17 0 V
16 1 V
17 1 V
16 1 V
17 0 V
16 1 V
17 0 V
16 1 V
17 0 V
16 0 V
17 0 V
16 -1 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 2 V
16 2 V
17 2 V
17 4 V
16 6 V
17 6 V
16 9 V
17 11 V
16 13 V
17 15 V
16 19 V
17 21 V
16 25 V
17 28 V
16 31 V
17 35 V
16 39 V
17 42 V
16 47 V
17 49 V
16 54 V
17 56 V
16 60 V
17 62 V
16 64 V
17 66 V
16 68 V
17 69 V
16 68 V
17 69 V
16 67 V
17 66 V
16 63 V
17 61 V
16 57 V
17 53 V
16 48 V
17 43 V
16 38 V
17 31 V
16 24 V
17 18 V
16 11 V
17 3 V
17 -3 V
16 -11 V
17 -18 V
16 -24 V
17 -31 V
16 -38 V
17 -43 V
16 -48 V
17 -53 V
16 -57 V
17 -61 V
16 -63 V
17 -66 V
16 -67 V
17 -69 V
16 -68 V
17 -69 V
16 -68 V
17 -66 V
16 -64 V
17 -62 V
16 -60 V
17 -56 V
16 -54 V
17 -49 V
16 -47 V
17 -42 V
16 -39 V
17 -35 V
16 -31 V
17 -28 V
16 -25 V
17 -21 V
16 -19 V
17 -15 V
16 -13 V
17 -11 V
16 -9 V
17 -6 V
16 -6 V
17 -4 V
17 -2 V
16 -2 V
17 -2 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 1 V
17 0 V
16 0 V
17 0 V
16 -1 V
17 0 V
16 -1 V
17 0 V
16 -1 V
17 -1 V
16 -1 V
17 0 V
16 -1 V
17 -1 V
16 -1 V
17 -1 V
16 0 V
17 -1 V
16 0 V
17 -1 V
16 0 V
17 0 V
16 -1 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
16 0 V
17 0 V
17 0 V
16 0 V
17 0 V
13 0 V
stroke
grestore
end
showpage
}}%
\put(800,1800){\makebox(0,0)[l]{$q=21$ $\hslash\mu$m$^{-1}$}}%
\put(2950,1800){\makebox(0,0)[l]{$^{87}$Rb}}%
\put(2300,1708){\makebox(0,0)[l]{$\kappa=0$}}%
\put(2653,934){\makebox(0,0)[l]{$\kappa=1$}}%
\put(2000,50){\makebox(0,0){$(E-E_{\rm r})/h$ [kHz]}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S(q,E)\times\hslash\omega_{\perp}/N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$4$}}%
%\put(3088,200){\makebox(0,0){$3$}}%
\put(2725,200){\makebox(0,0){$2$}}%
%\put(2363,200){\makebox(0,0){$1$}}%
\put(2000,200){\makebox(0,0){$0$}}%
%\put(1638,200){\makebox(0,0){$-1$}}%
\put(1275,200){\makebox(0,0){$-2$}}%
%\put(913,200){\makebox(0,0){$-3$}}%
\put(550,200){\makebox(0,0){$-4$}}%
\put(500,2060){\makebox(0,0)[r]{$0.05$}}%
\put(500,1708){\makebox(0,0)[r]{$0.04$}}%
\put(500,1356){\makebox(0,0)[r]{$0.03$}}%
\put(500,1004){\makebox(0,0)[r]{$0.02$}}%
\put(500,652){\makebox(0,0)[r]{$0.01$}}%
\put(500,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig9.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Fri Dec  3 13:12:43 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
0 63 V
0 1697 R
0 -63 V
563 300 M
0 63 V
0 1697 R
0 -63 V
975 300 M
0 63 V
0 1697 R
0 -63 V
1388 300 M
0 63 V
0 1697 R
0 -63 V
1800 300 M
0 63 V
0 1697 R
0 -63 V
2213 300 M
0 63 V
0 1697 R
0 -63 V
2625 300 M
0 63 V
0 1697 R
0 -63 V
3038 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
1.000 UL
LT0
2625 1884 M
-1650 0 V
121 32 R
975 1884 L
121 -33 V
1.000 UL
LT0
975 1884 M
1650 0 V
-122 -33 R
122 33 V
-122 32 V
1.000 UL
LT0
253 1737 M
10 -40 V
10 -41 V
11 -39 V
10 -39 V
10 -39 V
10 -38 V
11 -37 V
10 -36 V
10 -37 V
11 -35 V
10 -35 V
10 -34 V
11 -34 V
10 -33 V
10 -33 V
11 -32 V
10 -31 V
10 -31 V
11 -30 V
10 -30 V
10 -29 V
11 -28 V
10 -28 V
10 -27 V
10 -27 V
11 -26 V
10 -26 V
10 -25 V
11 -24 V
10 -24 V
10 -23 V
11 -22 V
10 -22 V
10 -22 V
11 -21 V
10 -20 V
10 -20 V
11 -19 V
10 -18 V
10 -18 V
11 -17 V
10 -17 V
10 -16 V
10 -16 V
11 -15 V
10 -14 V
10 -14 V
11 -13 V
10 -13 V
10 -12 V
11 -11 V
10 -11 V
10 -10 V
11 -10 V
10 -9 V
10 -9 V
11 -7 V
10 -8 V
10 -7 V
11 -6 V
10 -5 V
10 -5 V
10 -5 V
11 -3 V
10 -4 V
10 -2 V
11 -2 V
10 -2 V
10 -1 V
11 0 V
10 0 V
10 1 V
11 2 V
10 2 V
10 2 V
11 4 V
10 3 V
10 5 V
11 5 V
10 5 V
10 6 V
10 7 V
11 8 V
10 7 V
10 9 V
11 9 V
10 10 V
10 10 V
11 11 V
10 11 V
10 12 V
11 13 V
10 13 V
10 14 V
11 14 V
10 15 V
10 16 V
11 16 V
10 17 V
10 17 V
11 18 V
10 18 V
10 19 V
10 20 V
11 20 V
10 21 V
10 22 V
11 22 V
10 22 V
10 23 V
11 24 V
10 24 V
10 25 V
11 26 V
10 26 V
10 27 V
11 27 V
10 28 V
10 28 V
11 29 V
10 35 V
10 33 V
10 33 V
11 31 V
10 30 V
10 28 V
11 28 V
10 26 V
10 26 V
11 24 V
10 23 V
10 21 V
11 21 V
10 19 V
10 18 V
11 17 V
10 16 V
10 15 V
11 13 V
10 13 V
10 11 V
10 10 V
11 9 V
10 7 V
10 7 V
11 5 V
10 4 V
10 3 V
11 2 V
10 0 V
10 0 V
11 -2 V
10 -3 V
10 -4 V
11 -5 V
10 -7 V
10 -7 V
11 -9 V
10 -10 V
10 -11 V
10 -13 V
11 -13 V
10 -15 V
10 -16 V
11 -17 V
10 -18 V
10 -19 V
11 -21 V
10 -21 V
10 -23 V
11 -24 V
10 -26 V
10 -26 V
11 -28 V
10 -28 V
10 -30 V
11 -31 V
10 -33 V
10 -33 V
10 -35 V
11 -29 V
10 -28 V
10 -28 V
11 -27 V
10 -27 V
10 -26 V
11 -26 V
10 -25 V
10 -24 V
11 -24 V
10 -23 V
10 -22 V
11 -22 V
10 -22 V
10 -21 V
11 -20 V
10 -20 V
10 -19 V
10 -18 V
11 -18 V
10 -17 V
10 -17 V
11 -16 V
10 -16 V
10 -15 V
11 -14 V
10 -14 V
10 -13 V
11 -13 V
10 -12 V
10 -11 V
11 -11 V
10 -10 V
10 -10 V
11 -9 V
10 -9 V
10 -7 V
11 -8 V
10 -7 V
10 -6 V
10 -5 V
11 -5 V
10 -5 V
10 -3 V
11 -4 V
10 -2 V
10 -2 V
11 -2 V
10 -1 V
10 0 V
11 0 V
10 1 V
10 2 V
11 2 V
10 2 V
10 4 V
11 3 V
10 5 V
10 5 V
10 5 V
11 6 V
10 7 V
10 8 V
11 7 V
10 9 V
10 9 V
11 10 V
10 10 V
10 11 V
11 11 V
10 12 V
10 13 V
11 13 V
10 14 V
10 14 V
11 15 V
10 16 V
10 16 V
10 17 V
11 17 V
10 18 V
10 18 V
11 19 V
10 20 V
10 20 V
11 21 V
10 22 V
10 22 V
11 22 V
10 23 V
10 24 V
11 24 V
10 25 V
10 26 V
11 26 V
10 27 V
10 27 V
10 28 V
11 28 V
10 29 V
10 30 V
11 30 V
10 31 V
10 31 V
11 32 V
10 33 V
10 33 V
11 34 V
10 34 V
10 35 V
11 35 V
10 37 V
10 36 V
11 37 V
10 38 V
10 39 V
10 39 V
11 39 V
10 41 V
10 40 V
1.000 UL
LT0
562 300 M
10 26 V
11 11 V
10 8 V
10 6 V
11 6 V
10 5 V
10 4 V
11 4 V
10 4 V
10 4 V
11 3 V
10 3 V
10 3 V
10 2 V
11 3 V
10 2 V
10 2 V
11 2 V
10 2 V
10 2 V
11 1 V
10 2 V
10 1 V
11 2 V
10 1 V
10 1 V
11 1 V
10 1 V
10 1 V
11 1 V
10 0 V
10 1 V
10 1 V
11 0 V
10 0 V
10 1 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
10 -1 V
11 -1 V
10 0 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -2 V
10 -1 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
11 -3 V
10 -3 V
10 -3 V
11 -4 V
10 -4 V
10 -4 V
10 -4 V
11 -5 V
10 -6 V
10 -6 V
11 -8 V
10 -11 V
10 -26 V
1.000 UL
LT0
2213 300 M
10 26 V
10 11 V
11 8 V
10 6 V
10 6 V
11 5 V
10 4 V
10 4 V
10 4 V
11 4 V
10 3 V
10 3 V
11 3 V
10 2 V
10 3 V
11 2 V
10 2 V
10 2 V
11 2 V
10 2 V
10 1 V
11 2 V
10 1 V
10 2 V
11 1 V
10 1 V
10 1 V
11 1 V
10 1 V
10 1 V
10 0 V
11 1 V
10 1 V
10 0 V
11 0 V
10 1 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 -1 V
10 -1 V
10 0 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -3 V
10 -2 V
10 -3 V
10 -3 V
11 -3 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
10 -5 V
11 -6 V
10 -6 V
10 -8 V
11 -11 V
10 -26 V
1.000 UL
LT1
1491 1033 M
10 30 V
10 30 V
10 31 V
11 31 V
10 32 V
10 33 V
11 33 V
10 34 V
10 34 V
11 35 V
10 35 V
10 37 V
11 36 V
10 37 V
10 38 V
11 39 V
10 39 V
10 39 V
11 41 V
10 40 V
1.000 UL
LT1
1903 1737 M
10 -40 V
11 -41 V
10 -39 V
10 -39 V
11 -39 V
10 -38 V
10 -37 V
11 -36 V
10 -37 V
10 -35 V
11 -35 V
10 -34 V
10 -34 V
11 -33 V
10 -33 V
10 -32 V
11 -31 V
10 -31 V
10 -30 V
10 -30 V
stroke
grestore
end
showpage
}}%
\put(2600,593){\makebox(0,0)[l]{{\Large $\psi_b$}}}%
\put(920,593){\makebox(0,0)[l]{{\Large $\psi_a$}}}%
\put(1800,1972){\makebox(0,0)[l]{d}}%
\put(1800,50){\makebox(0,0){x [$\mu$m]}}%
\put(3450,200){\makebox(0,0){$20$}}%
\put(3038,200){\makebox(0,0){$15$}}%
\put(2625,200){\makebox(0,0){$10$}}%
\put(2213,200){\makebox(0,0){$5$}}%
\put(1800,200){\makebox(0,0){$0$}}%
\put(1388,200){\makebox(0,0){$-5$}}%
\put(975,200){\makebox(0,0){$-10$}}%
\put(563,200){\makebox(0,0){$-15$}}%
\put(150,200){\makebox(0,0){$-20$}}%
\end{picture}%
\endgroup
\endinput

